Combinatorics and algebra of tensor calculus

In this paper, motivated by the theory of operads and PROPs we reveal the combinatorial nature of tensor calculus for strict tensor categories and show that there exists a monad which is described by the coarse-graining of graphs and characterizes the algebraic nature of tensor calculus.

==> (inline-0) <==
\begin{matrix}

\begin{matrix}
[\Gamma_1,\lambda_1, I^{full},O^{full}]
\end{matrix}

&\begin{matrix}
\begin{tikzpicture}
\node at (0.5,0.2) {$\mu_{\mathcal{D}}$};
\draw [->] (0,0)--(1,0);
\end{tikzpicture}
\end{matrix}
&
\begin{matrix}
[\Gamma_2,\lambda_2, I_1, O_2]
\end{matrix}
\\

\begin{matrix}
\begin{tikzpicture}
\node at (0.7,-0.5) {$T(\epsilon)$};
\draw [->] (0,0)--(0,-1);
\end{tikzpicture}
\end{matrix}

&\begin{matrix}

\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}
\node at (0.2,-0.5) {$\epsilon$};
\draw [->] (0,0)--(0,-1);
\end{tikzpicture}
\end{matrix}

\\

\begin{matrix}
[\Gamma_3,\lambda_3, I^{full},O^{full}]
\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}
\node at (0.5,0.2) {$\epsilon$};
\draw [->] (0,0)--(1,0);
\end{tikzpicture}
\end{matrix}
&
\begin{matrix}
h,
\end{matrix}

\end{matrix}
$$

where $\begin{matrix}\Gamma_1&=&\begin{matrix}\begin{tikzpicture}[scale=0.5]

\node  at (0,2.2) {$1$};
\node  at (1,2.2) {$\cdots$};
\node  at (2,2.2) {$p$};
\node (v1) at (1,1) {};
\draw [fill] (1,1) circle [radius=0.055];
\node  at (1.5,1) {$v_1$};
\node (v2) at (0.3,0) {};
\node (v3) at (0.3,-1) {};
\node  at (-0.2,-0.5) {$1$};
\node (v5) at (1.7,0) {};
\node (v6) at (1.7,-1) {};
\node  at (2.2,-0.5) {$q$};
\node (v4) at (1,-2) {};
\draw [fill] (1,-2) circle [radius=0.055];
\node  at (1.5,-2) {$v_2$};

\node  at (0,-3.2) {$1$};
\node (v11) at (1,-3) {$\cdots$};
\node  at (2,-3.2) {$r$};
\node at (1,-0.5) {$\cdots$};

\draw  (0,2) -- (1,1)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];

\draw  (2,2) -- ((1,1)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  (1,-2) -- (0,-3)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];

\draw  (1,-2) -- (2,-3)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  plot[smooth, tension=.4] coordinates {(v1) (v2) (v3) (v4)}[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  plot[smooth, tension=.4] coordinates {(1,1) (v5) (v6) (1,-2)}[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}\end{matrix}\end{matrix}$
and $$\begin{matrix}(\lambda_1)_m(v_1)&=&[\begin{matrix}\begin{tikzpicture}[scale=0.5]

\node (v2) at (-0.5,0) {};
\draw [fill] (-0.5,0) circle [radius=0.1];
\node at (0,0) {$f$};
\node (v1) at (-2,1.5) {$x_1$};
\node (v4) at (1,1.5) {$x_l$};
\node (v3) at (-0.5,1.5) {$\cdots$};
\node (v5) at (-2,-1.5) {$y_1$};
\node (v7) at (1,-1.5) {$y_m,$};
\node (v6) at (-0.5,-1.5) {$\cdots$};

\draw  (v1) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];

\draw  (v4) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v5)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v7)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}\end{matrix}, I_1,O_1],\end{matrix}$$

$$\begin{matrix}(\lambda_1)_m(v_2)&=&[\begin{matrix}\begin{tikzpicture}[scale=0.5]

\node (v2) at (-0.5,0) {};
\draw [fill] (-0.5,0) circle [radius=0.1];
\node at (0,0) {$g$};
\node (v1) at (-2,1.5) {$y_1$};
\node (v4) at (1,1.5) {$y_m$};
\node (v3) at (-0.5,1.5) {$\cdots$};
\node (v5) at (-2,-1.5) {$z_1$};
\node (v7) at (1,-1.5) {$z_n,$};
\node (v6) at (-0.5,-1.5) {$\cdots$};

\draw  (v1) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];

\draw  (v4) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v5)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v7)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}\end{matrix}, I_2,O_2];\end{matrix}$$

$\begin{matrix}[\Gamma_2,\lambda_2]&=&\begin{matrix}\begin{tikzpicture}[scale=0.5]

\node  at (0,2.2) {$x_1$};
\node  at (1,2.2) {$\cdots$};
\node  at (2,2.2) {$x_l$};
\node (v1) at (1,1) {};
\draw [fill] (1,1) circle [radius=0.055];
\node  at (1.5,1) {$f$};
\node (v2) at (0.3,0) {};
\node (v3) at (0.3,-1) {};
\node  at (-0.2,-0.5) {$y_1$};
\node (v5) at (1.7,0) {};
\node (v6) at (1.7,-1) {};
\node  at (2.5,-0.5) {$y_m$};
\node (v4) at (1,-2) {};
\draw [fill] (1,-2) circle [radius=0.055];
\node  at (1.5,-2) {$g$};

\node  at (0,-3.2) {$z_1$};
\node (v11) at (1,-3) {$\cdots$};
\node  at (2,-3.2) {$z_n$};
\node at (1,-0.5) {$\cdots$};

\draw  (0,2) -- (1,1)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];

\draw  (2,2) -- ((1,1)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  (1,-2) -- (0,-3)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];

\draw  (1,-2) -- (2,-3)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  plot[smooth, tension=.4] coordinates {(v1) (v2) (v3) (v4)}[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  plot[smooth, tension=.4] coordinates {(1,1) (v5) (v6) (1,-2)}[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}\end{matrix}\end{matrix}$

$\begin{matrix}\Gamma_3&=&\begin{matrix}\begin{tikzpicture}[scale=0.5]

\node  at (0,2.2) {$1$};
\node  at (1,2.2) {$\cdots$};
\node  at (2,2.2) {$p$};
\node (v1) at (1,1) {};
\draw [fill] (1,1) circle [radius=0.055];
\node  at (1.5,1) {$v_3$};
\node (v2) at (0.3,0) {};
\node (v3) at (0.3,-1) {};
\node  at (-0.2,-0.5) {$1$};
\node (v5) at (1.7,0) {};
\node (v6) at (1.7,-1) {};
\node  at (2.2,-0.5) {$q$};
\node (v4) at (1,-2) {};
\draw [fill] (1,-2) circle [radius=0.055];
\node  at (1.5,-2) {$v_4$};

\node  at (0,-3.2) {$1$};
\node (v11) at (1,-3) {$\cdots$};
\node  at (2,-3.2) {$r$};
\node at (1,-0.5) {$\cdots$};

\draw  (0,2) -- (1,1)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];

\draw  (2,2) -- ((1,1)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  (1,-2) -- (0,-3)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];

\draw  (1,-2) -- (2,-3)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  plot[smooth, tension=.4] coordinates {(v1) (v2) (v3) (v4)}[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  plot[smooth, tension=.4] coordinates {(1,1) (v5) (v6) (1,-2)}[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}\end{matrix}\end{matrix}
\begin{matrix}
\begin{tikzpicture}[scale=.5]
\node (v2) at (-0.5,0.5) {};
\node (v1) at (-0.5,2) {$(x)$};
\node (v3) at (-0.5,-1) {$(x)$};
\draw (v2) circle [radius=0.1];
\draw  (v1) -- (-0.5,0.6)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrow[black]{stealth}}}}];
\draw  (v3) -- (-0.5,0.4)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrowreversed[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}
\begin{pmatrix}\begin{matrix}
\begin{tikzpicture}[scale=.5]
\node (v2) at (-0.5,0.5) {};
\node (v1) at (-0.5,2) {$(x_1)$};
\node (v3) at (-0.5,-1) {$(x_1)$};
\draw (v2) circle [radius=0.1];
\draw  (v1) -- (-0.5,0.6)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrow[black]{stealth}}}}];
\draw  (v3) -- (-0.5,0.4)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrowreversed[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}\cdots \begin{matrix}
\begin{tikzpicture}[scale=.5]
\node (v2) at (-0.5,0.5) {};
\node (v1) at (-0.5,2) {$(x_m)$};
\node (v3) at (-0.5,-1) {$(x_m)$};
\draw (v2) circle [radius=0.1];
\draw  (v1) -- (-0.5,0.6)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrow[black]{stealth}}}}];
\draw  (v3) -- (-0.5,0.4)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrowreversed[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}\end{pmatrix}.$$

\begin{prop}
$Id_{x_1\cdots x_m}=Id_{x_1}\otimes_{\epsilon}\cdots\otimes_{\epsilon} Id_{x_m}.$
\end{prop}
\begin{proof}
$$
\begin{matrix}
Id_{x_1}\otimes_{\epsilon}\cdots\otimes_{\epsilon} Id_{x_m}&=&\epsilon_m\begin{pmatrix}\begin{matrix}
\begin{tikzpicture}[scale=.5]
\node (v2) at (-0.5,0.5) {};
\node (v1) at (-0.5,2) {$(x_1)$};
\node (v3) at (-0.5,-1) {$(x_1)$};
\draw [fill](-0.5,0.5) circle [radius=0.1];
\node at (0.5, 0.5) {$Id_{x_1}$};
\draw  (v1) -- (-0.5,0.6)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrow[black]{stealth}}}}];
\draw  (v3) -- (-0.5,0.4)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrowreversed[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}\cdots\begin{matrix}
\begin{tikzpicture}[scale=.5]
\node (v2) at (-0.5,0.5) {};
\node (v1) at (-0.5,2) {$(x_m)$};
\node (v3) at (-0.5,-1) {$(x_m)$};
\node at (0.5, 0.5) {$Id_{x_m}$};
\draw [fill](-0.5,0.5) circle [radius=0.1];
\draw  (v1) -- (-0.5,0.6)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrow[black]{stealth}}}}];
\draw  (v3) -- (-0.5,0.4)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrowreversed[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}\end{pmatrix}\\
&=&\epsilon_m\circ T(\epsilon_m)\begin{pmatrix}\begin{matrix}
\begin{tikzpicture}[scale=.5]
\node (v2) at (-0.5,0.5) {};
\node (v1) at (-0.5,2) {$(\langle x_1\rangle)$};
\node (v3) at (-0.5,-1) {$(\langle x_1\rangle)$};
\draw [fill](-0.5,0.5) circle [radius=0.1];
\node [scale=.6] at (0.5, 0.5) {$\begin{matrix}
\begin{tikzpicture}[scale=.5]
\node (v2) at (-0.5,0.5) {};
\node (v1) at (-0.5,2) {$(x_1)$};
\node (v3) at (-0.5,-1) {$(x_1)$};
\draw (v2) circle [radius=0.1];
\draw  (v1) -- (-0.5,0.6)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrow[black]{stealth}}}}];
\draw  (v3) -- (-0.5,0.4)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrowreversed[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}$};
\draw  (v1) -- (-0.5,0.6)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrow[black]{stealth}}}}];
\draw  (v3) -- (-0.5,0.4)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrowreversed[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}\cdots\begin{matrix}
\begin{tikzpicture}[scale=.5]
\node (v2) at (-0.5,0.5) {};
\node (v1) at (-0.5,2) {$(\langle x_m\rangle)$};
\node (v3) at (-0.5,-1) {$(\langle x_m\rangle )$};
\node [scale=.6]at (0.5, 0.5) {$\begin{matrix}
\begin{tikzpicture}[scale=.5]
\node (v2) at (-0.5,0.5) {};
\node (v1) at (-0.5,2) {$(x_m)$};
\node (v3) at (-0.5,-1) {$(x_m)$};
\draw (v2) circle [radius=0.1];
\draw  (v1) -- (-0.5,0.6)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrow[black]{stealth}}}}];
\draw  (v3) -- (-0.5,0.4)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrowreversed[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}$};
\draw [fill](-0.5,0.5) circle [radius=0.1];
\draw  (v1) -- (-0.5,0.6)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrow[black]{stealth}}}}];
\draw  (v3) -- (-0.5,0.4)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrowreversed[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}\end{pmatrix}
\\
&=&\epsilon_m\circ \mu_{\mathcal{D}}\begin{pmatrix}\begin{matrix}
\begin{tikzpicture}[scale=.5]
\node (v2) at (-0.5,0.5) {};
\node (v1) at (-0.5,2) {$(\langle x_1\rangle)$};
\node (v3) at (-0.5,-1) {$(\langle x_1\rangle)$};
\draw [fill](-0.5,0.5) circle [radius=0.1];
\node [scale=.6] at (0.5, 0.5) {$\begin{matrix}
\begin{tikzpicture}[scale=.5]
\node (v2) at (-0.5,0.5) {};
\node (v1) at (-0.5,2) {$(x_1)$};
\node (v3) at (-0.5,-1) {$(x_1)$};
\draw (v2) circle [radius=0.1];
\draw  (v1) -- (-0.5,0.6)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrow[black]{stealth}}}}];
\draw  (v3) -- (-0.5,0.4)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrowreversed[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}$};
\draw  (v1) -- (-0.5,0.6)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrow[black]{stealth}}}}];
\draw  (v3) -- (-0.5,0.4)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrowreversed[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}\cdots\begin{matrix}
\begin{tikzpicture}[scale=.5]
\node (v2) at (-0.5,0.5) {};
\node (v1) at (-0.5,2) {$(\langle x_m\rangle)$};
\node (v3) at (-0.5,-1) {$(\langle x_m \rangle)$};
\node [scale=.6]at (0.5, 0.5) {$\begin{matrix}
\begin{tikzpicture}[scale=.5]
\node (v2) at (-0.5,0.5) {};
\node (v1) at (-0.5,2) {$(x_m)$};
\node (v3) at (-0.5,-1) {$(x_m)$};
\draw (v2) circle [radius=0.1];
\draw  (v1) -- (-0.5,0.6)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrow[black]{stealth}}}}];
\draw  (v3) -- (-0.5,0.4)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrowreversed[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}$};
\draw [fill](-0.5,0.5) circle [radius=0.1];
\draw  (v1) -- (-0.5,0.6)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrow[black]{stealth}}}}];
\draw  (v3) -- (-0.5,0.4)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrowreversed[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}\end{pmatrix}\\
&=&\epsilon_m \begin{pmatrix}\begin{matrix}
\begin{tikzpicture}[scale=.5]
\node (v2) at (-0.5,0.5) {};
\node (v1) at (-0.5,2) {$(x_1)$};
\node (v3) at (-0.5,-1) {$(x_1)$};
\draw (v2) circle [radius=0.1];
\draw  (v1) -- (-0.5,0.6)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrow[black]{stealth}}}}];
\draw  (v3) -- (-0.5,0.4)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrowreversed[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}\cdots \begin{matrix}
\begin{tikzpicture}[scale=.5]
\node (v2) at (-0.5,0.5) {};
\node (v1) at (-0.5,2) {$(x_m)$};
\node (v3) at (-0.5,-1) {$(x_m)$};
\draw (v2) circle [radius=0.1];
\draw  (v1) -- (-0.5,0.6)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrow[black]{stealth}}}}];
\draw  (v3) -- (-0.5,0.4)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrowreversed[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}\end{pmatrix}\\
&=&\begin{matrix}Id_{x_1\cdots x_m}.\end{matrix}

\end{matrix}
\begin{matrix}

\begin{matrix}
[\Gamma_1,\lambda_1, P_{in}^{full},P_{out}^{full}]
\end{matrix}

&\begin{matrix}
\begin{tikzpicture}
\node at (0.5,0.2) {$\mu_{\mathcal{D}}$};
\draw [->] (0,0)--(1,0);
\end{tikzpicture}
\end{matrix}
&
\begin{matrix}\begin{tikzpicture}[scale=0.5]

\node (v2) at (-0.5,0) {};
\draw [fill] (-0.5,0) circle [radius=0.1];
\node at (0,0) {$f$};
\node (v1) at (-2,1.5) {$(x_1)$};
\node (v4) at (1,1.5) {$(x_m)$};
\node (v3) at (-0.5,1.5) {$\cdots$};
\node (v5) at (-2,-1.5) {$(y_1)$};
\node (v7) at (1,-1.5) {$(y_n)$};
\node (v6) at (-0.5,-1.5) {$\cdots$};

\draw  (v1) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];

\draw  (v4) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v5)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v7)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}
\node at (0.5,0.2) {$\mu_{\mathcal{D}}$};
\draw [->] (1,0)--(0,0);
\end{tikzpicture}
\end{matrix}
&
\begin{matrix}
[\Gamma_2,\lambda_2, P_{in}^{full},P_{out}^{full}]
\end{matrix}\\

\begin{matrix}
\begin{tikzpicture}
\node at (0.7,-0.5) {$T(\epsilon)$};
\draw [->] (0,0)--(0,-1);
\end{tikzpicture}
\end{matrix}

&\begin{matrix}

\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}
\node at (0.2,-0.5) {$\epsilon$};
\draw [->] (0,0)--(0,-1);
\end{tikzpicture}
\end{matrix}
&
\begin{matrix}

\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}
\node at (0.7,-0.5) {$T(\epsilon)$};
\draw [->] (0,0)--(0,-1);
\end{tikzpicture}
\end{matrix}\\

\begin{matrix}
[\Gamma_3,\lambda_3, P_{in}^{full},P_{out}^{full}]
\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}
\node at (0.5,0.2) {$\epsilon$};
\draw [->] (0,0)--(1,0);
\end{tikzpicture}
\end{matrix}
&
\begin{matrix}
f
\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}
\node at (0.5,0.2) {$\epsilon$};
\draw [->] (1,0)--(0,0);
\end{tikzpicture}
\end{matrix}
&
\begin{matrix}
[\Gamma_4,\lambda_4, P_{in}^{full},P_{out}^{full}]
\end{matrix}

\end{matrix}
$$
where $\begin{matrix}(\Gamma_1, P_{in}^{full},P_{out}^{full})&=&\begin{matrix}\begin{tikzpicture}[scale=0.5]

\node [scale=0.7] at (0,2.2) {$(1)$};
\node [scale=0.7] at (1,2.2) {$\cdots$};
\node [scale=0.7] at (2,2.2) {$(m)$};
\node (v1) at (1,1) {};
\draw [fill] (1,1) circle [radius=0.055];
\node  at (1.7,1) {$p_1$};
\node (v2) at (0.3,0) {};
\node (v3) at (0.3,-1) {};
\node  [scale=0.7]at (-0.2,-0.5) {$1$};
\node (v5) at (1.7,0) {};
\node (v6) at (1.7,-1) {};
\node  [scale=0.7]at (2.2,-0.5) {$m$};
\node (v4) at (1,-2) {};
\draw [fill] (1,-2) circle [radius=0.055];
\node  at (1.7,-2) {$p_2$};

\node [scale=0.7] at (0,-3.2) {$(1)$};
\node [scale=0.7](v11) at (1,-3) {$\cdots$};
\node  [scale=0.7]at (2,-3.2) {$(n)$};
\node [scale=0.7]at (1,-0.5) {$\cdots$};

\draw  (0,2) -- (1,1)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];

\draw  (2,2) -- ((1,1)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  (1,-2) -- (0,-3)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];

\draw  (1,-2) -- (2,-3)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  plot[smooth, tension=.4] coordinates {(v1) (v2) (v3) (v4)}[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  plot[smooth, tension=.4] coordinates {(1,1) (v5) (v6) (1,-2)}[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}\end{matrix}\end{matrix}$
and $$\begin{matrix}(\lambda_1)_m(p_1)&=&\begin{matrix}
\begin{tikzpicture}[scale=.5]
\node (v2) at (-0.5,0.5) {};
\node (v1) at (-0.5,2) {$(x_1)$};
\node (v3) at (-0.5,-1) {$(x_1)$};
\draw (v2) circle [radius=0.1];
\draw  (v1) -- (-0.5,0.6)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrow[black]{stealth}}}}];
\draw  (v3) -- (-0.5,0.4)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrowreversed[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}\cdots \begin{matrix}
\begin{tikzpicture}[scale=.5]
\node (v2) at (-0.5,0.5) {};
\node (v1) at (-0.5,2) {$(x_m)$};
\node (v3) at (-0.5,-1) {$(x_m)$};
\draw (v2) circle [radius=0.1];
\draw  (v1) -- (-0.5,0.6)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrow[black]{stealth}}}}];
\draw  (v3) -- (-0.5,0.4)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrowreversed[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}\end{matrix}$$

$$\begin{matrix}(\lambda_1)_m(p_2)&=&\begin{matrix}\begin{tikzpicture}[scale=0.5]

\node (v2) at (-0.5,0) {};
\draw [fill] (-0.5,0) circle [radius=0.1];
\node at (0,0) {$f$};
\node (v1) at (-2,1.5) {$(x_1)$};
\node (v4) at (1,1.5) {$(x_m)$};
\node (v3) at (-0.5,1.5) {$\cdots$};
\node (v5) at (-2,-1.5) {$(y_1)$};
\node (v7) at (1,-1.5) {$(y_n)$};
\node (v6) at (-0.5,-1.5) {$\cdots$};

\draw  (v1) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];

\draw  (v4) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v5)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v7)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}\end{matrix}\end{matrix}$$

$\begin{matrix}(\Gamma_2, P_{in}^{full},P_{out}^{full})&=&\begin{matrix}\begin{tikzpicture}[scale=0.5]

\node [scale=0.7] at (0,2.2) {$(1)$};
\node [scale=0.7] at (1,2.2) {$\cdots$};
\node [scale=0.7] at (2,2.2) {$(m)$};
\node (v1) at (1,1) {};
\draw [fill] (1,1) circle [radius=0.055];
\node  at (1.7,1) {$p_3$};
\node (v2) at (0.3,0) {};
\node (v3) at (0.3,-1) {};
\node  [scale=0.7]at (-0.2,-0.5) {$1$};
\node (v5) at (1.7,0) {};
\node (v6) at (1.7,-1) {};
\node  [scale=0.7]at (2.2,-0.5) {$n$};
\node (v4) at (1,-2) {};
\draw [fill] (1,-2) circle [radius=0.055];
\node  at (1.7,-2) {$p_4$};

\node [scale=0.7] at (0,-3.2) {$(1)$};
\node [scale=0.7](v11) at (1,-3) {$\cdots$};
\node  [scale=0.7]at (2,-3.2) {$(n)$};
\node [scale=0.7]at (1,-0.5) {$\cdots$};

\draw  (0,2) -- (1,1)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];

\draw  (2,2) -- ((1,1)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  (1,-2) -- (0,-3)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];

\draw  (1,-2) -- (2,-3)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  plot[smooth, tension=.4] coordinates {(v1) (v2) (v3) (v4)}[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  plot[smooth, tension=.4] coordinates {(1,1) (v5) (v6) (1,-2)}[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}\end{matrix}\end{matrix}$
and $$\begin{matrix}(\lambda_1)_m(p_3)&=&\begin{matrix}\begin{tikzpicture}[scale=0.5]

\node (v2) at (-0.5,0) {};
\draw [fill] (-0.5,0) circle [radius=0.1];
\node at (0,0) {$f$};
\node (v1) at (-2,1.5) {$(x_1)$};
\node (v4) at (1,1.5) {$(x_m)$};
\node (v3) at (-0.5,1.5) {$\cdots$};
\node (v5) at (-2,-1.5) {$(y_1)$};
\node (v7) at (1,-1.5) {$(y_n)$};
\node (v6) at (-0.5,-1.5) {$\cdots$};

\draw  (v1) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];

\draw  (v4) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v5)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v7)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}\end{matrix}\end{matrix}$$

$$\begin{matrix}(\lambda_1)_m(p_4)&=&\begin{matrix}
\begin{tikzpicture}[scale=.5]
\node (v2) at (-0.5,0.5) {};
\node (v1) at (-0.5,2) {$(x_1)$};
\node (v3) at (-0.5,-1) {$(x_1)$};
\draw (v2) circle [radius=0.1];
\draw  (v1) -- (-0.5,0.6)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrow[black]{stealth}}}}];
\draw  (v3) -- (-0.5,0.4)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrowreversed[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}\cdots \begin{matrix}
\begin{tikzpicture}[scale=.5]
\node (v2) at (-0.5,0.5) {};
\node (v1) at (-0.5,2) {$(x_m)$};
\node (v3) at (-0.5,-1) {$(x_m)$};
\draw (v2) circle [radius=0.1];
\draw  (v1) -- (-0.5,0.6)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrow[black]{stealth}}}}];
\draw  (v3) -- (-0.5,0.4)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrowreversed[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}\end{matrix}$$

$\begin{matrix}(\Gamma_3, \lambda_3,P_{in}^{full},P_{out}^{full})&=&\begin{matrix}\begin{tikzpicture}[scale=0.5]

\node [scale=0.7] at (0,2.2) {$(x_1)$};
\node [scale=0.7] at (1,2.2) {$\cdots$};
\node [scale=0.7]  at (2,2.2) {$(x_m)$};
\node (v1) at (1,1) {};
\draw [fill] (1,1) circle [radius=0.055];
\node  at (2.8,1) {$Id_{x_1\cdots x_m}$};
\node (v2) at (0.3,0) {};
\node (v3) at (0.3,-1) {};
\node [scale=0.7] at (-0.2,-0.5) {$x_1$};
\node (v5) at (1.7,0) {};
\node (v6) at (1.7,-1) {};
\node [scale=0.7] at (2.2,-0.5) {$x_m$};
\node (v4) at (1,-2) {};
\draw [fill] (1,-2) circle [radius=0.055];
\node  at (2.2,-2) {$f$};

\node [scale=0.7] at (0,-3.2) {$(y_1)$};
\node [scale=0.7] at (1,-3) {$\cdots$};
\node [scale=0.7] at (2,-3.2) {$(y_n)$};
\node [scale=0.7] at (1,-0.5) {$\cdots$};

\draw  (0,2) -- (1,1)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];

\draw  (2,2) -- ((1,1)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  (1,-2) -- (0,-3)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];

\draw  (1,-2) -- (2,-3)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  plot[smooth, tension=.4] coordinates {(v1) (v2) (v3) (v4)}[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  plot[smooth, tension=.4] coordinates {(1,1) (v5) (v6) (1,-2)}[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}\end{matrix}\end{matrix}$
and
$\begin{matrix}(\Gamma_4,\lambda_4, P_{in}^{full},P_{out}^{full})&=&\begin{matrix}\begin{tikzpicture}[scale=0.5]

\node [scale=0.7] at (0,2.2) {$(x_1)$};
\node [scale=0.7] at (1,2.2) {$\cdots$};
\node [scale=0.7]  at (2,2.2) {$(x_m)$};
\node (v1) at (1,1) {};
\draw [fill] (1,1) circle [radius=0.055];
\node  at (2.2,1) {$f$};
\node (v2) at (0.3,0) {};
\node (v3) at (0.3,-1) {};
\node [scale=0.7] at (-0.2,-0.5) {$y_1$};
\node (v5) at (1.7,0) {};
\node (v6) at (1.7,-1) {};
\node [scale=0.7] at (2.2,-0.5) {$y_n$};
\node (v4) at (1,-2) {};
\draw [fill] (1,-2) circle [radius=0.055];
\node  at (2.8,-2) {$Id_{y_1\cdots y_n}.$};

\node [scale=0.7] at (0,-3.2) {$(y_1)$};
\node [scale=0.7] at (1,-3) {$\cdots$};
\node [scale=0.7] at (2,-3.2) {$(y_n)$};
\node [scale=0.7] at (1,-0.5) {$\cdots$};

\draw  (0,2) -- (1,1)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];

\draw  (2,2) -- ((1,1)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  (1,-2) -- (0,-3)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];

\draw  (1,-2) -- (2,-3)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  plot[smooth, tension=.4] coordinates {(v1) (v2) (v3) (v4)}[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  plot[smooth, tension=.4] coordinates {(1,1) (v5) (v6) (1,-2)}[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}\end{matrix}\end{matrix}
\begin{matrix}
\begin{tikzpicture}[scale=.5]
\node (v2) at (-0.5,0.5) {};
\node (v1) at (-0.5,2) {$(1_{\mathcal{D}})$};
\node (v3) at (-0.5,-1) {$(1_{\mathcal{D}})$};
\draw (v2) circle [radius=0.1];
\draw  (v1) -- (-0.5,0.6)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrow[black]{stealth}}}}];
\draw  (v3) -- (-0.5,0.4)[postaction={decorate, decoration={markings,mark=at position .70 with {\arrowreversed[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}

==> (inline-1) <==
\begin{matrix}
\begin{tikzpicture}
\node at (0.7,-0.5) {$T(\epsilon)$};
\draw [->] (0,0)--(0,-1);
\end{tikzpicture}
\end{matrix}

&\begin{matrix}

\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}
\node at (0.2,-0.5) {$\epsilon$};
\draw [->] (0,0)--(0,-1);
\end{tikzpicture}
\end{matrix}
&
\begin{matrix}

\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}
\node at (0.7,-0.5) {$T(\epsilon)$};
\draw [->] (0,0)--(0,-1);
\end{tikzpicture}
\end{matrix}\\

\begin{matrix}
\begin{tikzpicture}[scale=.7]
\node (v2) at (0,0.5) {};
\node (v1) at (0,2) {$(x$};
\node (v3) at (0,-1) {$(u$};
\node (v5) at (2.5,0.5) {};
\node (v4) at (2.5,2) {$y\otimes z)$};
\node (v6) at (2.5,-1) {$v\otimes w)$};

\node  at (0.5,0.5) {$f$};

\node  at (3.5,0.5) {$g\otimes h$};

\draw [fill] (0,0.5) circle [radius=0.08];
\draw [fill] (2.5,0.5) circle [radius=0.08];
\draw  (v1) -- (0,0.5)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (0,0.5) -- (v3)[postaction={decorate, decoration={markings,mark=at position .65 with {\arrow[black]{stealth}}}}];
\draw  (v4) -- (2.5,0.5)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (2.5,0.5) -- (v6)[postaction={decorate, decoration={markings,mark=at position .65 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}
\node at (0.5,0.2) {$\epsilon$};
\draw [->] (0,0)--(1,0);
\end{tikzpicture}
\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}[scale=.7]
\node (v2) at (0,0.5) {};
\node (v1) at (0,2) {$x\otimes y\otimes z$};
\node (v3) at (0,-1) {$u\otimes v\otimes w$};

\node  at (1.4,0.5) {$f\otimes g\otimes h$};

\draw [->,>=stealth] (v1) -- (v3);

\end{tikzpicture}
\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}
\node at (0.5,0.2) {$\epsilon$};
\draw [->] (1,0)--(0,0);
\end{tikzpicture}
\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}[scale=.7]
\node (v2) at (0,0.5) {};
\node (v1) at (0,2) {$(x\otimes y$};
\node (v3) at (0,-1) {$(u\otimes v$};
\node (v5) at (2.5,0.5) {};
\node (v4) at (2.5,2) {$z)$};
\node (v6) at (2.5,-1) {$w)$};

\node  at (1,0.5) {$f\otimes g$};

\node  at (3,0.5) {$h$};

\draw [fill] (0,0.5) circle [radius=0.08];
\draw [fill] (2.5,0.5) circle [radius=0.08];
\draw  (v1) -- (0,0.5)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (0,0.5) -- (v3)[postaction={decorate, decoration={markings,mark=at position .65 with {\arrow[black]{stealth}}}}];
\draw  (v4) -- (2.5,0.5)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (2.5,0.5) -- (v6)[postaction={decorate, decoration={markings,mark=at position .65 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}
\begin{matrix}

\begin{matrix}
\begin{tikzpicture}[scale=0.5]
\node (v2) at (0,1.5) {};
\node (v1) at (0,2.8) {$(\langle x\rangle)$};
\node (v3) at (0,-1.5) {};
\node (v4) at (0,-2.8) {$(\langle w\rangle)$};
\node  at (-0.5,0) {$\langle z\rangle$};
\draw [fill] (0,1.5) circle [radius=0.1];
\draw [fill] (0,-1.5) circle [radius=0.1];
\node at (2,1.5) {$\begin{matrix}
\begin{tikzpicture}[scale=.4]
\node [scale=.7](v1) at (0,1.5) {$(x)$};
\node [scale=.7](v2) at (0,-3.5) {$(z)$};
\draw  (v1)-- (v2)[postaction={decorate, decoration={markings,mark=at position .93 with {\arrow[black]{stealth}}}}][postaction={decorate, decoration={markings,mark=at position .15 with {\arrow[black]{stealth}}}}][postaction={decorate, decoration={markings,mark=at position .55 with {\arrow[black]{stealth}}}}];
\draw[fill] (0,0) circle [radius=0.1];
\draw[fill] (0,-2) circle [radius=0.1];
\node [scale=.7]at (0.3,-1) {$y$};
\node [scale=.7]at (0.5,0) {$f$};
\node[scale=.7] at (0.5,-2) {$g$};
\end{tikzpicture}
\end{matrix}$};
\node at (1.2,-1.5) {$\begin{matrix}
\begin{tikzpicture}[scale=.4]
\node [scale=.7](v1) at (0,1.5) {$(z)$};
\node [scale=.7](v2) at (0,-1.5) {$(w)$};
\draw  (0,1.5)-- (0,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  (0,0)-- (0,-1.5)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw[fill] (0,0) circle [radius=0.1];
\node [scale=.7]at (0.5,0) {$h$};
\end{tikzpicture}
\end{matrix}$};
\draw  (0,2.8)--(0,1.5)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (0,1.5) -- (0,-1.5)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (0,-1.5) -- (0,-2.8)[postaction={decorate, decoration={markings,mark=at position .60 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}

&\begin{matrix}
\begin{tikzpicture}
\node at (0.5,0.2) {$\mu_{\mathcal{D}}$};
\draw [->] (0,0)--(1,0);
\end{tikzpicture}
\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}[scale=0.5]
\node (v2) at (0,0) {};
\node (v1) at (0,1.5) {$(x)$};
\node (v3) at (0,-1.9) {};
\node (v4) at (0,-4) {};
\node (v5) at (0,-5.5) {$(w)$};
\draw  (0,1.5) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (0,0) -- (0,-1.9)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (0,-1.9) -- (0,-4)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (0,-4) -- (0,-5.5)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\node at (0.7,0) {$f$};
\node at (0.7,-1.9) {$g$};
\node at (0.7,-4) {$h$};
\node at (0.3,-0.9) {$y$};
\node at (0.3,-2.9) {$z$};
\draw [fill] (0,0) circle [radius=0.1];
\draw [fill] (0,-1.9) circle [radius=0.1];
\draw [fill] (0,-4) circle [radius=0.1];
\end{tikzpicture}
\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}
\node at (0.5,0.2) {$\mu_{\mathcal{D}}$};
\draw [->] (1,0)--(0,0);
\end{tikzpicture}
\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}[scale=0.5]
\node (v2) at (0,1.5) {};
\node (v1) at (0,2.8) {$(\langle x\rangle)$};
\node (v3) at (0,-1.5) {};
\node (v4) at (0,-2.8) {$(\langle w\rangle)$};
\node  at (-0.5,0) {$\langle y\rangle$};
\draw [fill] (0,1.5) circle [radius=0.1];
\draw [fill] (0,-1.5) circle [radius=0.1];
\node at (2,1.5) {$\begin{matrix}
\begin{tikzpicture}[scale=.4]
\node [scale=.7](v1) at (0,1.5) {$(x)$};
\node [scale=.7](v2) at (0,-1.5) {$(y)$};
\draw  (0,1.5)-- (0,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  (0,0)-- (0,-1.5)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw[fill] (0,0) circle [radius=0.1];
\node [scale=.7]at (0.5,0) {$f$};
\end{tikzpicture}
\end{matrix}$};
\node at (1.2,-1.5) {$\begin{matrix}
\begin{tikzpicture}[scale=.4]
\node [scale=.7](v1) at (0,1.5) {$(y)$};
\node [scale=.7](v2) at (0,-3.5) {$(w)$};
\draw  (v1)-- (v2)[postaction={decorate, decoration={markings,mark=at position .93 with {\arrow[black]{stealth}}}}][postaction={decorate, decoration={markings,mark=at position .15 with {\arrow[black]{stealth}}}}][postaction={decorate, decoration={markings,mark=at position .55 with {\arrow[black]{stealth}}}}];
\draw[fill] (0,0) circle [radius=0.1];
\draw[fill] (0,-2) circle [radius=0.1];
\node [scale=.7]at (0.3,-1) {$z$};
\node [scale=.7]at (0.5,0) {$g$};
\node[scale=.7] at (0.5,-2) {$h$};
\end{tikzpicture}
\end{matrix}$};
\draw  (0,2.8)--(0,1.5)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (0,1.5) -- (0,-1.5)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (0,-1.5) -- (0,-2.8)[postaction={decorate, decoration={markings,mark=at position .60 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}\\

\begin{matrix}
\begin{tikzpicture}
\node at (0.7,-0.5) {$T(\epsilon)$};
\draw [->] (0,0)--(0,-1);
\end{tikzpicture}
\end{matrix}

&\begin{matrix}

\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}
\node at (0.2,-0.5) {$\epsilon$};
\draw [->] (0,0)--(0,-1);
\end{tikzpicture}
\end{matrix}
&
\begin{matrix}

\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}
\node at (0.7,-0.5) {$T(\epsilon)$};
\draw [->] (0,0)--(0,-1);
\end{tikzpicture}
\end{matrix}\\

\begin{matrix}
\begin{tikzpicture}[scale=.5]
\node (v1) at (0,1.5) {$(x)$};
\node (v2) at (0,-3.5) {$(w)$};
\draw  (v1)-- (v2)[postaction={decorate, decoration={markings,mark=at position .93 with {\arrow[black]{stealth}}}}][postaction={decorate, decoration={markings,mark=at position .15 with {\arrow[black]{stealth}}}}][postaction={decorate, decoration={markings,mark=at position .55 with {\arrow[black]{stealth}}}}];
\draw[fill] (0,0) circle [radius=0.1];
\draw[fill] (0,-2) circle [radius=0.1];
\node at (0.3,-1) {$z$};
\node at (1,0) {$g\circ f$};
\node at (0.5,-2) {$h$};
\end{tikzpicture}
\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}
\node at (0.5,0.2) {$\epsilon$};
\draw [->] (0,0)--(1,0);
\end{tikzpicture}
\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}[scale=.7]
\node (v2) at (0,0.5) {};
\node (v1) at (0,2) {$x$};
\node (v3) at (0,-1) {$w$};

\node  at (1,0.5) {$h\circ g\circ f$};

\draw [->,>=stealth] (v1) -- (v3);

\end{tikzpicture}
\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}
\node at (0.5,0.2) {$\epsilon$};
\draw [->] (1,0)--(0,0);
\end{tikzpicture}
\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}[scale=.5]
\node (v1) at (0,1.5) {$(x)$};
\node (v2) at (0,-3.5) {$(w)$};
\draw  (v1)-- (v2)[postaction={decorate, decoration={markings,mark=at position .93 with {\arrow[black]{stealth}}}}][postaction={decorate, decoration={markings,mark=at position .15 with {\arrow[black]{stealth}}}}][postaction={decorate, decoration={markings,mark=at position .55 with {\arrow[black]{stealth}}}}];
\draw[fill] (0,0) circle [radius=0.1];
\draw[fill] (0,-2) circle [radius=0.1];
\node at (0.3,-1) {$y$};
\node at (0.5,0) {$f$};
\node at (1,-2) {$h\circ g$};
\end{tikzpicture}
\end{matrix}

\end{matrix}
\begin{matrix}

\begin{matrix}
\begin{tikzpicture}[scale=0.5]
\node (v2) at (0,1.5) {};
\node  at (0,2.8) {$(\langle x\rangle)$};
\node (v3) at (0,-1.5) {};
\node  at (0,-2.8) {$(\langle y\rangle)$};
\node  at (-0.5,0) {$\langle x\rangle$};
\draw [fill] (0,1.5) circle [radius=0.1];
\draw [fill] (0,-1.5) circle [radius=0.1];
\node at (2,1.5) {$\begin{matrix}\begin{tikzpicture}[scale=.4]
\node [scale=.7] at (0,1.5) {$(x)$};
\node [scale=.7] at (0,-1.5) {$(x)$};
\draw  (0,1.5)-- (0,0.1)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  (0,-0.1)-- (0,-1.5)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw (0,0) circle [radius=0.1];
\end{tikzpicture}
\end{matrix}$};
\node at (1.2,-1.5) {$\begin{matrix}
\begin{tikzpicture}[scale=.4]
\node [scale=.7] at (0,1.5) {$(x)$};
\node [scale=.7] at (0,-1.5) {$(y)$};
\draw  (0,1.5)-- (0,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  (0,0)-- (0,-1.5)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw[fill] (0,0) circle [radius=0.1];
\node [scale=.7]at (0.5,0) {$f$};
\end{tikzpicture}
\end{matrix}$};
\draw  (0,2.8)--(0,1.5)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (0,1.5) -- (0,-1.5)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (0,-1.5) -- (0,-2.8)[postaction={decorate, decoration={markings,mark=at position .60 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}

&\begin{matrix}
\begin{tikzpicture}
\node at (0.5,0.2) {$\mu_{\mathcal{D}}$};
\draw [->] (0,0)--(1,0);
\end{tikzpicture}
\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}[scale=.4]
\node [scale=.7](v1) at (0,1.5) {$(x)$};
\node [scale=.7](v2) at (0,-1.5) {$(y)$};
\draw  (0,1.5)-- (0,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  (0,0)-- (0,-1.5)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw[fill] (0,0) circle [radius=0.1];
\node [scale=.7]at (0.5,0) {$f$};
\end{tikzpicture}
\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}
\node at (0.5,0.2) {$\mu_{\mathcal{D}}$};
\draw [->] (1,0)--(0,0);
\end{tikzpicture}
\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}[scale=0.5]
\node (v2) at (0,1.5) {};
\node (v1) at (0,2.8) {$(\langle x\rangle)$};
\node (v3) at (0,-1.5) {};
\node (v4) at (0,-2.8) {$(\langle y\rangle)$};
\node  at (-0.5,0) {$\langle y\rangle$};
\draw [fill] (0,1.5) circle [radius=0.1];
\draw [fill] (0,-1.5) circle [radius=0.1];
\node at (2,1.5) {$\begin{matrix}
\begin{tikzpicture}[scale=.4]
\node [scale=.7](v1) at (0,1.5) {$(x)$};
\node [scale=.7](v2) at (0,-1.5) {$(y)$};
\draw  (0,1.5)-- (0,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  (0,0)-- (0,-1.5)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw[fill] (0,0) circle [radius=0.1];
\node [scale=.7]at (0.5,0) {$f$};
\end{tikzpicture}
\end{matrix}$};
\node at (1.2,-1.5) {$\begin{matrix}\begin{tikzpicture}[scale=.4]
\node [scale=.7] at (0,1.5) {$(y)$};
\node [scale=.7] at (0,-1.5) {$(y)$};
\draw  (0,1.5)-- (0,0.1)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  (0,-0.1)-- (0,-1.5)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw (0,0) circle [radius=0.1];
\end{tikzpicture}
\end{matrix}$};
\draw  (0,2.8)--(0,1.5)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (0,1.5) -- (0,-1.5)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (0,-1.5) -- (0,-2.8)[postaction={decorate, decoration={markings,mark=at position .60 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}\\

\begin{matrix}
\begin{tikzpicture}
\node at (0.7,-0.5) {$T(\epsilon)$};
\draw [->] (0,0)--(0,-1);
\end{tikzpicture}
\end{matrix}

&\begin{matrix}

\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}
\node at (0.2,-0.5) {$\epsilon$};
\draw [->] (0,0)--(0,-1);
\end{tikzpicture}
\end{matrix}
&
\begin{matrix}

\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}
\node at (0.7,-0.5) {$T(\epsilon)$};
\draw [->] (0,0)--(0,-1);
\end{tikzpicture}
\end{matrix}\\

\begin{matrix}
\begin{tikzpicture}[scale=.5]
\node (v1) at (0,1.5) {$(x)$};
\node (v2) at (0,-3.5) {$(y)$};
\draw  (v1)-- (v2)[postaction={decorate, decoration={markings,mark=at position .93 with {\arrow[black]{stealth}}}}][postaction={decorate, decoration={markings,mark=at position .15 with {\arrow[black]{stealth}}}}][postaction={decorate, decoration={markings,mark=at position .55 with {\arrow[black]{stealth}}}}];
\draw[fill] (0,0) circle [radius=0.1];
\draw[fill] (0,-2) circle [radius=0.1];
\node at (0.3,-1) {$x$};
\node at (1,0) {$Id_x$};
\node at (0.5,-2) {$f$};
\end{tikzpicture}
\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}
\node at (0.5,0.2) {$\epsilon$};
\draw [->] (0,0)--(1,0);
\end{tikzpicture}
\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}[scale=.7]
\node (v2) at (0,0.5) {};
\node (v1) at (0,2) {$x$};
\node (v3) at (0,-1) {$y$};

\node  at (0.5,0.5) {$f$};

\draw [->,>=stealth] (v1) -- (v3);

\end{tikzpicture}
\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}
\node at (0.5,0.2) {$\epsilon$};
\draw [->] (1,0)--(0,0);
\end{tikzpicture}
\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}[scale=.5]
\node (v1) at (0,1.5) {$(x)$};
\node (v2) at (0,-3.5) {$(y)$};
\draw  (v1)-- (v2)[postaction={decorate, decoration={markings,mark=at position .93 with {\arrow[black]{stealth}}}}][postaction={decorate, decoration={markings,mark=at position .15 with {\arrow[black]{stealth}}}}][postaction={decorate, decoration={markings,mark=at position .55 with {\arrow[black]{stealth}}}}];
\draw[fill] (0,0) circle [radius=0.1];
\draw[fill] (0,-2) circle [radius=0.1];
\node at (0.3,-1) {$y$};
\node at (0.5,0) {$f$};
\node at (1,-2) {$Id_y$};
\end{tikzpicture}
\end{matrix}

\end{matrix}
\begin{matrix}

\begin{matrix}
\begin{tikzpicture}[scale=0.7]
\node (v2) at (0,1.5) {};
\node (v1) at (0,2.8) {$(x_1x_2)$};
\node (v3) at (0,-1.5) {};
\node (v4) at (0,-2.8) {$(z_1z_2)$};
\node  at (-0.5,0) {$y_1y_2$};
\draw [fill] (0,1.5) circle [radius=0.08];
\draw [fill] (0,-1.5) circle [radius=0.08];
\node at (1.22,1.5) {$\begin{matrix}
\begin{tikzpicture}[scale=.4]
\node  at (0,0.5) {};
\node [scale=.7] at (0,2) {$(x_1$};
\node [scale=.7] at (0,-1) {$(y_1$};
\node at (1.5,0.5) {};
\node [scale=.7] at (1.5,2) {$x_2)$};
\node [scale=.7] at (1.5,-1) {$y_2)$};

\node [scale=.7] at (0.5,0.5) {$f_1$};
\node  [scale=.7] at (2,0.5) {$f_2$};
\draw [fill] (0,0.5) circle [radius=0.08];
\draw [fill] (1.5,0.5) circle [radius=0.08];
\draw (0,2) -- (0,0.5)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (0,0.5) -- (0,-1)[postaction={decorate, decoration={markings,mark=at position .65 with {\arrow[black]{stealth}}}}];
\draw  (1.5,2) -- (1.5,0.5)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (1.5,0.5) -- (1.5,-1)[postaction={decorate, decoration={markings,mark=at position .65 with {\arrow[black]{stealth}}}}];

\end{tikzpicture}\end{matrix}$};
\node at (1.2,-1.5) {$\begin{matrix}
\begin{tikzpicture}[scale=.4]
\node  at (0,0.5) {};
\node [scale=.7] at (0,2) {$(y_1$};
\node [scale=.7] at (0,-1) {$(z_1$};
\node at (1.5,0.5) {};
\node [scale=.7] at (1.5,2) {$y_2)$};
\node [scale=.7] at (1.5,-1) {$z_2)$};

\node [scale=.7] at (0.5,0.5) {$g_1$};
\node  [scale=.7] at (2,0.5) {$g_2$};
\draw [fill] (0,0.5) circle [radius=0.08];
\draw [fill] (1.5,0.5) circle [radius=0.08];
\draw (0,2) -- (0,0.5)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (0,0.5) -- (0,-1)[postaction={decorate, decoration={markings,mark=at position .65 with {\arrow[black]{stealth}}}}];
\draw  (1.5,2) -- (1.5,0.5)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (1.5,0.5) -- (1.5,-1)[postaction={decorate, decoration={markings,mark=at position .65 with {\arrow[black]{stealth}}}}];

\end{tikzpicture}\end{matrix}$};
\draw  (0,2.8)--(0,1.5)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (0,1.5) -- (0,-1.5)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (0,-1.5) -- (0,-2.8)[postaction={decorate, decoration={markings,mark=at position .60 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}

&\begin{matrix}
\begin{tikzpicture}
\node at (0.5,0.2) {$\mu_{\mathcal{D}}$};
\draw [->] (0,0)--(1,0);
\end{tikzpicture}
\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}[scale=0.6]

\node (v2) at (0,0) {};
\node (v1) at (0,1.5) {$(x_1$};
\node (v5) at (0,-1.5) {};
\node (v7) at (0,-3) {};
\node (v3) at (2,1.5) {$x_2)$};
\node (v4) at (2,0) {};
\node (v6) at (2,-1.5) {};
\node (v8) at (2,-3) {};
\node (v9) at (0,-4.5) {$(z_1$};
\node (v10) at (2,-4.5) {$z_2)$};
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (2,0) circle [radius=0.08];
\draw [fill] (2,-3) circle [radius=0.08];
\draw [fill] (0,-3) circle [radius=0.08];
\node  at (0.5,0) {$f_1$};\node  at (2.5,0) {$f_2$};\node  at (0.5,-3) {$g_1$};\node  at (2.5,-3) {$g_2$};
\node  at (0.3,-1.5) {$y_1$};\node  at (2.3,-1.5) {$y_2$};

\draw  (0,1.5) -- (0,0);
\draw  (2,1.5) -- (2,0);
\draw  (0,0) -- (0,-3);
\draw  (2,0) -- (2,-3);
\draw  (0,-3) -- (0,-4.5);
\draw  (2,-3) -- (2,-4.5);
\end{tikzpicture}
\end{matrix}
&
\begin{matrix}
\begin{tikzpicture}
\node at (0.5,0.2) {$\mu_{\mathcal{D}}$};
\draw [->] (1,0)--(0,0);
\end{tikzpicture}
\end{matrix}
&
\begin{matrix}

\begin{tikzpicture}[scale=1]
\node (v2) at (0,0.5) {};
\node (v1) at (0,2) {$(\langle x_1\rangle$};
\node (v3) at (0,-1) {$(\langle z_1\rangle$};
\node (v5) at (1.5,0.5) {};
\node (v4) at (1.5,2) {$\langle x_2\rangle)$};
\node (v6) at (1.5,-1) {$\langle z_2\rangle)$};

\node  at (0.5,0.5) {$\begin{matrix}
\begin{tikzpicture}[scale=.4]
\node  at (0,1.5) {$(x_1)$};
\node  at (0,-3.5) {$(z_1)$};
\draw  (0,1.5)-- (0,-3.5)[postaction={decorate, decoration={markings,mark=at position .93 with {\arrow[black]{stealth}}}}][postaction={decorate, decoration={markings,mark=at position .15 with {\arrow[black]{stealth}}}}][postaction={decorate, decoration={markings,mark=at position .55 with {\arrow[black]{stealth}}}}];
\draw[fill] (0,0) circle [radius=0.1];
\draw[fill] (0,-2) circle [radius=0.1];
\node at (0.5,-1) {$y_1$};
\node at (0.5,0) {$f_1$};
\node at (0.5,-2) {$g_1$};
\end{tikzpicture}
\end{matrix}$};

\node  at (2,0.5) {$\begin{matrix}
\begin{tikzpicture}[scale=.4]
\node  at (0,1.5) {$(x_2)$};
\node  at (0,-3.5) {$(z_2)$};
\draw  (0,1.5)-- (0,-3.5)[postaction={decorate, decoration={markings,mark=at position .93 with {\arrow[black]{stealth}}}}][postaction={decorate, decoration={markings,mark=at position .15 with {\arrow[black]{stealth}}}}][postaction={decorate, decoration={markings,mark=at position .55 with {\arrow[black]{stealth}}}}];
\draw[fill] (0,0) circle [radius=0.1];
\draw[fill] (0,-2) circle [radius=0.1];
\node at (0.5,-1) {$y_2$};
\node at (0.5,0) {$f_2$};
\node at (0.5,-2) {$g_2$};
\end{tikzpicture}
\end{matrix}

==> (inline-2) <==
\begin{matrix}
\begin{matrix}
\xymatrix{x_1\cdots x_m\ar[d]^{f}\\y_1\cdots y_n}
\end{matrix}&
\begin{matrix}
\begin{tikzpicture}
\node at (0.5,0.2) {$(\epsilon_{\ast})_m$};
\draw [->] (0,0)--(1,0);
\end{tikzpicture}
\end{matrix}&
\begin{matrix}
\begin{tikzpicture}[scale=.5]
\node (v1) at (0,0) {};
\draw[fill] (0,0) circle [radius=0.055];
\node at (2,0){$\theta(f)$};
\node (v2) at (-2,1.5) {$ x_1$};
\node (v3) at (-0.5,1.5) {$ x_2$};
\node (v4) at (1,1.5) {$\cdots$};
\node (v5) at (2.5,1.5) {$ x_m$};
\node (v6) at (-2,-1.5) {$ y_1$};
\node (v7) at (-0.5,-1.5) {$y_2$};
\node at (1,-1.5) {$\cdots$};
\node (v8) at (2.5,-1.5) {$y_n$};
\draw  (v2) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (v3) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (v5) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (v6) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrowreversed[black]{stealth}}}}];
\draw  (v7) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrowreversed[black]{stealth}}}}];
\draw  (v8) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrowreversed[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}
\end{matrix}
\begin{matrix}
&(\epsilon_{\ast})_m(Id_{x_1\cdots x_m})\\
=& \begin{matrix}
\begin{tikzpicture}[scale=.5]
\node (v1) at (0,0) {};
\draw[fill] (0,0) circle [radius=0.055];
\node at (4,0){$\theta(Id_{x_1\cdots x_m})$};
\node (v2) at (-2,1.5) {$ x_1$};
\node (v3) at (-0.5,1.5) {$ x_2$};
\node (v4) at (1,1.5) {$\cdots$};
\node (v5) at (2.5,1.5) {$ x_m$};
\node (v6) at (-2,-1.5) {$ y_1$};
\node (v7) at (-0.5,-1.5) {$y_2$};
\node at (1,-1.5) {$\cdots$};
\node (v8) at (2.5,-1.5) {$y_n$};
\draw  (v2) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (v3) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (v5) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (v6) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrowreversed[black]{stealth}}}}];
\draw  (v7) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrowreversed[black]{stealth}}}}];
\draw  (v8) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrowreversed[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}& (\text{definition of $(\epsilon_{\ast})_m$})\\
=& \begin{matrix}
\begin{tikzpicture}[scale=.5]
\node (v1) at (0,0) {};
\draw[fill] (0,0) circle [radius=0.055];
\node at (6,0){$\theta(Id_{x_1}\otimes_{\epsilon}\cdots\otimes_{\epsilon}Id_{x_m})$};
\node (v2) at (-2,1.5) {$ x_1$};
\node (v3) at (-0.5,1.5) {$ x_2$};
\node (v4) at (1,1.5) {$\cdots$};
\node (v5) at (2.5,1.5) {$ x_m$};
\node (v6) at (-2,-1.5) {$ y_1$};
\node (v7) at (-0.5,-1.5) {$y_2$};
\node at (1,-1.5) {$\cdots$};
\node (v8) at (2.5,-1.5) {$y_n$};
\draw  (v2) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (v3) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (v5) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (v6) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrowreversed[black]{stealth}}}}];
\draw  (v7) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrowreversed[black]{stealth}}}}];
\draw  (v8) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrowreversed[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}&(\text{proposition of  $6.2.7$})\\
=& \begin{matrix}
\begin{tikzpicture}[scale=.5]
\node (v1) at (0,0) {};
\draw[fill] (0,0) circle [radius=0.055];
\node at (7,0){$\theta(Id_{x_1})\otimes_{\mathcal{V}}\cdots\otimes_{\mathcal{V}}\theta(Id_{x_m})$};
\node (v2) at (-2,1.5) {$ x_1$};
\node (v3) at (-0.5,1.5) {$ x_2$};
\node (v4) at (1,1.5) {$\cdots$};
\node (v5) at (2.5,1.5) {$ x_m$};
\node (v6) at (-2,-1.5) {$ y_1$};
\node (v7) at (-0.5,-1.5) {$y_2$};
\node at (1,-1.5) {$\cdots$};
\node (v8) at (2.5,-1.5) {$y_n$};
\draw  (v2) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (v3) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (v5) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (v6) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrowreversed[black]{stealth}}}}];
\draw  (v7) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrowreversed[black]{stealth}}}}];
\draw  (v8) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrowreversed[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}&(\text{proposition of  \ref{preserve tensor and composition}})\\
=&\begin{matrix}
\begin{tikzpicture}[scale=.5]
\node (v1) at (0,0) {};
\draw[fill] (0,0) circle [radius=0.055];
\node at (7,0){$Id_{x_1}\otimes_{\mathcal{V}}\cdots\otimes_{\mathcal{V}}Id_{x_m}$};
\node (v2) at (-2,1.5) {$ x_1$};
\node (v3) at (-0.5,1.5) {$ x_2$};
\node (v4) at (1,1.5) {$\cdots$};
\node (v5) at (2.5,1.5) {$ x_m$};
\node (v6) at (-2,-1.5) {$ y_1$};
\node (v7) at (-0.5,-1.5) {$y_2$};
\node at (1,-1.5) {$\cdots$};
\node (v8) at (2.5,-1.5) {$y_n$};
\draw  (v2) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (v3) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (v5) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (v6) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrowreversed[black]{stealth}}}}];
\draw  (v7) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrowreversed[black]{stealth}}}}];
\draw  (v8) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrowreversed[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}&(\text{proposition of \ref{preserve unit}})\\
=&\begin{matrix}
\begin{tikzpicture}[scale=.5]
\node (v1) at (0,0) {};
\draw[fill] (0,0) circle [radius=0.055];
\node at (5,0){$Id_{x_1\otimes_{\mathcal{V}}\cdots\otimes_{\mathcal{V}}x_m}.$};
\node (v2) at (-2,1.5) {$ x_1$};
\node (v3) at (-0.5,1.5) {$ x_2$};
\node (v4) at (1,1.5) {$\cdots$};
\node (v5) at (2.5,1.5) {$ x_m$};
\node (v6) at (-2,-1.5) {$ y_1$};
\node (v7) at (-0.5,-1.5) {$y_2$};
\node at (1,-1.5) {$\cdots$};
\node (v8) at (2.5,-1.5) {$y_n$};
\draw  (v2) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (v3) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (v5) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrow[black]{stealth}}}}];
\draw  (v6) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrowreversed[black]{stealth}}}}];
\draw  (v7) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrowreversed[black]{stealth}}}}];
\draw  (v8) -- (0,0)[postaction={decorate, decoration={markings,mark=at position .50 with {\arrowreversed[black]{stealth}}}}];
\end{tikzpicture}
\end{matrix}&(\text{property of  $\otimes_{\mathcal{V}}$})
\end{matrix}
\begin{matrix}
(\epsilon_{\ast})_m(f\otimes_{\epsilon}g)&=&\begin{matrix}\begin{tikzpicture}[scale=0.5]

\node (v2) at (-0.5,0) {};
\draw [fill] (-0.5,0) circle [radius=0.1];
\node at (3,0) {$\theta(f\otimes_{\epsilon}g)$};
\node (v1) at (-2,1.5) {$x_1$};
\node (v4) at (1,1.5) {$u_p$};
\node (v3) at (-0.5,1.5) {$\cdots$};
\node (v5) at (-2,-1.5) {$y_1$};
\node (v7) at (1,-1.5) {$v_q$};
\node (v6) at (-0.5,-1.5) {$\cdots$};

\draw  (v1) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];

\draw  (v4) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v5)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v7)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}\end{matrix}&(\text{definition of $(\epsilon_{\ast})_m$})\\
&=&\begin{matrix}\begin{tikzpicture}[scale=0.5]

\node (v2) at (-0.5,0) {};
\draw [fill] (-0.5,0) circle [radius=0.1];
\node at (3,0) {$\theta(f)\otimes_{\mathcal{V}}\theta(g),$};
\node (v1) at (-2,1.5) {$x_1$};
\node (v4) at (1,1.5) {$u_p$};
\node (v3) at (-0.5,1.5) {$\cdots$};
\node (v5) at (-2,-1.5) {$y_1$};
\node (v7) at (1,-1.5) {$v_q$};
\node (v6) at (-0.5,-1.5) {$\cdots$};

\draw  (v1) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];

\draw  (v4) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v5)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v7)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}\end{matrix}&(\text{proposition \ref{preserve tensor and composition}})\\

\end{matrix}
\begin{matrix}
(\epsilon_{\ast})_m(f)\otimes_{\widehat{\epsilon}}(\epsilon_{\ast})_m(g)&=&\begin{matrix}\begin{tikzpicture}[scale=0.5]

\node (v2) at (-0.5,0) {};
\draw [fill] (-0.5,0) circle [radius=0.1];
\node at (1,0) {$\theta(f)$};
\node (v1) at (-2,1.5) {$x_1$};
\node (v4) at (1,1.5) {$x_m$};
\node (v3) at (-0.5,1.5) {$\cdots$};
\node (v5) at (-2,-1.5) {$y_1$};
\node (v7) at (1,-1.5) {$y_n$};
\node (v6) at (-0.5,-1.5) {$\cdots$};

\draw  (v1) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];

\draw  (v4) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v5)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v7)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}\end{matrix}\otimes_{\widehat{\epsilon}}\begin{matrix}\begin{tikzpicture}[scale=0.5]

\node (v2) at (-0.5,0) {};
\draw [fill] (-0.5,0) circle [radius=0.1];
\node at (1,0) {$\theta(g)$};
\node (v1) at (-2,1.5) {$u_1$};
\node (v4) at (1,1.5) {$u_p$};
\node (v3) at (-0.5,1.5) {$\cdots$};
\node (v5) at (-2,-1.5) {$v_1$};
\node (v7) at (1,-1.5) {$v_q$};
\node (v6) at (-0.5,-1.5) {$\cdots$};

\draw  (v1) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];

\draw  (v4) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v5)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v7)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}\end{matrix}&(\text{definition of $(\epsilon_{\ast})_m$})\\
&=&\begin{matrix}\begin{tikzpicture}[scale=0.5]

\node (v2) at (-0.5,0) {};
\draw [fill] (-0.5,0) circle [radius=0.1];
\node at (3,0) {$\theta(f)\otimes_{\mathcal{V}}\theta(g),$};
\node (v1) at (-2,1.5) {$x_1$};
\node (v4) at (1,1.5) {$u_p$};
\node (v3) at (-0.5,1.5) {$\cdots$};
\node (v5) at (-2,-1.5) {$y_1$};
\node (v7) at (1,-1.5) {$v_q$};
\node (v6) at (-0.5,-1.5) {$\cdots$};

\draw  (v1) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];

\draw  (v4) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v5)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v7)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}\end{matrix}

\end{matrix}
\begin{matrix}
(\epsilon_{\ast})_m(g\circ_{\epsilon}f)&=&\begin{matrix}\begin{tikzpicture}[scale=0.5]

\node (v2) at (-0.5,0) {};
\draw [fill] (-0.5,0) circle [radius=0.1];
\node at (2,0) {$\theta(g\circ_{\epsilon}f)$};
\node (v1) at (-2,1.5) {$x_1$};
\node (v4) at (1,1.5) {$x_l$};
\node (v3) at (-0.5,1.5) {$\cdots$};
\node (v5) at (-2,-1.5) {$z_1$};
\node (v7) at (1,-1.5) {$z_n$};
\node (v6) at (-0.5,-1.5) {$\cdots$};

\draw  (v1) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];

\draw  (v4) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v5)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v7)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}\end{matrix}&(\text{definition of $(\epsilon_{\ast})_m$})\\
&=&\begin{matrix}\begin{tikzpicture}[scale=0.5]

\node (v2) at (-0.5,0) {};
\draw [fill] (-0.5,0) circle [radius=0.1];
\node at (3,0) {$\theta(g)\circ_{\mathcal{V}}\theta(f),$};
\node (v1) at (-2,1.5) {$x_1$};
\node (v4) at (1,1.5) {$x_l$};
\node (v3) at (-0.5,1.5) {$\cdots$};
\node (v5) at (-2,-1.5) {$z_1$};
\node (v7) at (1,-1.5) {$z_n$};
\node (v6) at (-0.5,-1.5) {$\cdots$};

\draw  (v1) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];

\draw  (v4) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v5)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v7)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}\end{matrix}&(\text{proposition \ref{preserve tensor and composition}})\\

\end{matrix}
\begin{matrix}
(\epsilon_{\ast})_m(g)\circ_{\widehat{\epsilon}}(\epsilon_{\ast})_m(f)&=&\begin{matrix}\begin{tikzpicture}[scale=0.5]

\node (v2) at (-0.5,0) {};
\draw [fill] (-0.5,0) circle [radius=0.1];
\node at (1,0) {$\theta(g)$};
\node (v1) at (-2,1.5) {$x_1$};
\node (v4) at (1,1.5) {$x_l$};
\node (v3) at (-0.5,1.5) {$\cdots$};
\node (v5) at (-2,-1.5) {$y_1$};
\node (v7) at (1,-1.5) {$y_m$};
\node (v6) at (-0.5,-1.5) {$\cdots$};

\draw  (v1) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];

\draw  (v4) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v5)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v7)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}\end{matrix}\circ_{\widehat{\epsilon}}\begin{matrix}\begin{tikzpicture}[scale=0.5]

\node (v2) at (-0.5,0) {};
\draw [fill] (-0.5,0) circle [radius=0.1];
\node at (1,0) {$\theta(f)$};
\node (v1) at (-2,1.5) {$y_1$};
\node (v4) at (1,1.5) {$y_m$};
\node (v3) at (-0.5,1.5) {$\cdots$};
\node (v5) at (-2,-1.5) {$z_1$};
\node (v7) at (1,-1.5) {$z_n$};
\node (v6) at (-0.5,-1.5) {$\cdots$};

\draw  (v1) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];

\draw  (v4) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v5)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v7)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}\end{matrix}&(\text{definition of $(\epsilon_{\ast})_m$})\\
&=&\begin{matrix}\begin{tikzpicture}[scale=0.5]

\node (v2) at (-0.5,0) {};
\draw [fill] (-0.5,0) circle [radius=0.1];
\node at (3,0) {$\theta(g)\circ_{\mathcal{V}}\theta(f),$};
\node (v1) at (-2,1.5) {$x_1$};
\node (v4) at (1,1.5) {$x_l$};
\node (v3) at (-0.5,1.5) {$\cdots$};
\node (v5) at (-2,-1.5) {$z_1$};
\node (v7) at (1,-1.5) {$z_n$};
\node (v6) at (-0.5,-1.5) {$\cdots$};

\draw  (v1) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];

\draw  (v4) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v5)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v7)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}\end{matrix}

\end{matrix}
\begin{matrix}
\ast^I_O((\epsilon_{\ast})_m(f))&=&\ast^I_O\begin{pmatrix}\begin{tikzpicture}[scale=0.5]

\node (v2) at (-0.5,0) {};
\draw [fill] (-0.5,0) circle [radius=0.1];
\node at (2,0) {$\theta(f)$};
\node (v1) at (-2,1.5) {$x_1$};
\node (v4) at (1,1.5) {$x_l$};
\node (v3) at (-0.5,1.5) {$\cdots$};
\node (v5) at (-2,-1.5) {$z_1$};
\node (v7) at (1,-1.5) {$z_n$};
\node (v6) at (-0.5,-1.5) {$\cdots$};

\draw  (v1) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];

\draw  (v4) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v5)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v7)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}\end{pmatrix}&(\text{definition of $(\epsilon_{\ast})_m$})\\
&=&\begin{matrix}\begin{tikzpicture}[scale=0.5]

\node (v2) at (-0.5,0) {};
\draw [fill] (-0.5,0) circle [radius=0.1];
\node at (3,0) {$\theta(f)$};
\node (v1) at (-2,1.5) {$u_1$};
\node (v4) at (1,1.5) {$u_p$};
\node (v3) at (-0.5,1.5) {$\cdots$};
\node (v5) at (-2,-1.5) {$v_1$};
\node (v7) at (1,-1.5) {$v_q$};
\node (v6) at (-0.5,-1.5) {$\cdots$};

\draw  (v1) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];

\draw  (v4) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v5)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v7)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}\end{matrix}&(\text{definition of $\ast^I_O$ in $(\widehat{\mathcal{D}},\widehat{\epsilon})$ })\\
&=&\begin{matrix}\begin{tikzpicture}[scale=0.5]

\node (v2) at (-0.5,0) {};
\draw [fill] (-0.5,0) circle [radius=0.1];
\node at (2,0) {$\theta(\ast^I_O(f));$};
\node (v1) at (-2,1.5) {$u_1$};
\node (v4) at (1,1.5) {$u_p$};
\node (v3) at (-0.5,1.5) {$\cdots$};
\node (v5) at (-2,-1.5) {$u_1$};
\node (v7) at (1,-1.5) {$v_q$};
\node (v6) at (-0.5,-1.5) {$\cdots$};

\draw  (v1) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];

\draw  (v4) -- (-0.5,0)[postaction={decorate, decoration={markings,mark=at position .5 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v5)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\draw  (-0.5,0) -- (v7)[postaction={decorate, decoration={markings,mark=at position .6 with {\arrow[black]{stealth}}}}];
\end{tikzpicture}\end{matrix}
